TEMPO: Semantic-Action Decoupled RL Post-Training for Vision-Language-Action Models

Vision-language-action (VLA) models are commonly adapted to downstream manipulation tasks via supervised fine-tuning (SFT) or online reinforcement learning(RL) post-training. SFT is prone to distribution mismatch, and existing RL approaches typically optimize all trainable components within a single RL loop at a uniform update rate, although these components play distinct functional roles. We propose TEMPO, a semantic-action decoupled, two-timescale RL post-training framework for VLA models. TEMPO freezes the pretrained vision-language backbone and adapts two components with dedicated RL loops: the semantic projection layer, which produces the latent action conditioning the action expert, and the low-level action expert itself. The semantic projection layer is updated infrequently and the action expert frequently, which aims to limit latent-action drift while allowing the action expert to learn from online feedback. Our analyses show that, compared with equal update frequencies, less frequent semantic updates reduce latent-action drift and improve policy performance. Experiments on the CALVIN benchmark and real-world manipulation tasks demonstrate that TEMPO outperforms both pretrained state-of-the-art VLA models and the RL post-training baseline, while reaching and maintaining higher evaluation rewards on three real-world tasks.

==> template/fig4_realworld_panels.tex <==
\begingroup
\vspace{0.2cm}

\color{black}
\definecolor{rwinitial}{HTML}{B9E3FF}
\definecolor{rwgoal}{HTML}{FFE1A1}
\contourlength{0.22pt}
\newcommand{\realworldframe}[3]{%
\begin{tikzpicture}[baseline=(photo.south)]
\node[inner sep=0pt,outer sep=0pt] (photo) {\includegraphics[width=0.49\linewidth]{#1}};
\node[anchor=north east,text=#3,inner sep=0pt,outer sep=0pt,
  font=\fontfamily{phv}\fontsize{7}{8}\selectfont\bfseries]
  at ([xshift=-2.5pt,yshift=-2.5pt]photo.north east) {\contour{black!80}{#2}};
\end{tikzpicture}%
}
\setlength{\subfigtopskip}{0pt}
\setlength{\subfigcapskip}{2pt}
\setlength{\subfigbottomskip}{0pt}
\subfigure[]{%
\begin{minipage}[t]{0.32\textwidth}
\centering
{\fontsize{6.3}{8}\selectfont\itshape\spaceskip=0.25em\relax
\makebox[\linewidth][r]{\parbox[c][9pt][c]{0.88\linewidth}{\centering\makebox[\linewidth][c]{``slide the block so that it falls into the drawer''}}}}\par\vspace{2pt}
\makebox[\linewidth][r]{\begin{minipage}{0.88\linewidth}
\centering
\realworldframe{fig4_task1_initial_clean.png}{Initial}{rwinitial}\hfill
\realworldframe{fig4_task1_success_clean.png}{Goal}{rwgoal}
\end{minipage}}\par\vspace{2pt}
\includegraphics[width=\linewidth]{online_reinforcement.png}
\end{minipage}%
\label{fig:real_world_qualitative}\label{fig:real_world_online}}\hfill
\subfigure[]{%
\begin{minipage}[t]{0.32\textwidth}
\centering
{\fontsize{6.3}{8}\selectfont\itshape\spaceskip=0.25em\relax
\makebox[\linewidth][r]{\parbox[c][9pt][c]{0.88\linewidth}{\centering\makebox[\linewidth][c]{``take the car from the drawer and place it on the table''}}}}\par\vspace{2pt}
\makebox[\linewidth][r]{\begin{minipage}{0.88\linewidth}
\centering
\realworldframe{fig4_task2_initial_clean.png}{Initial}{rwinitial}\hfill
\realworldframe{fig4_task2_success_clean.png}{Goal}{rwgoal}
\end{minipage}}\par\vspace{2pt}
\includegraphics[width=\linewidth]{online_reinforcement_task2_placeholder.pdf}
\end{minipage}%
\label{fig:real_world_qualitative_task2}\label{fig:real_world_online_task2}}\hfill
\subfigure[]{%
\begin{minipage}[t]{0.32\textwidth}
\centering
{\fontsize{6.3}{8}\selectfont\itshape\spaceskip=0.25em\relax
\makebox[\linewidth][r]{\parbox[c][9pt][c]{0.88\linewidth}{\centering\makebox[\linewidth][c]{``take the car from the table and place it in the drawer''}}}}\par\vspace{2pt}
\makebox[\linewidth][r]{\begin{minipage}{0.88\linewidth}
\centering
\realworldframe{fig4_task3_initial_clean.png}{Initial}{rwinitial}\hfill
\realworldframe{fig4_task3_success_clean.png}{Goal}{rwgoal}
\end{minipage}}\par\vspace{2pt}
\includegraphics[width=\linewidth]{online_reinforcement_task3.png}
\end{minipage}%
\label{fig:real_world_qualitative_task3}\label{fig:real_world_online_task3}}
\endgroup

